An analysis of vision-language models for fabric retrieval

Effective cross-modal retrieval is essential for applications like information retrieval and recommendation systems, particularly in specialized domains such as manufacturing, where product information often consists of visual samples paired with a textual description. This paper investigates the use of Vision Language Models(VLMs) for zero-shot text-to-image retrieval on fabric samples. We address the lack of publicly available datasets by introducing an automated annotation pipeline that uses Multimodal Large Language Models (MLLMs) to generate two types of textual descriptions: freeform natural language and structured attribute-based descriptions. We produce these descriptions to evaluate retrieval performance across three Vision-Language Models: CLIP, LAION-CLIP, and Meta's Perception Encoder. Our experiments demonstrate that structured, attribute-rich descriptions significantly enhance retrieval accuracy, particularly for visually complex fabric classes, with the Perception Encoder outperforming other models due to its robust feature alignment capabilities. However, zero-shot retrieval remains challenging in this fine-grained domain, underscoring the need for domain-adapted approaches. Our findings highlight the importance of combining technical textual descriptions with advanced VLMs to optimize cross-modal retrieval in industrial applications.

==> Figures/MultiPlot6Lines.tex <==
{
\definecolor{ModelAColor}{HTML}{785EF0} %
\definecolor{ModelBColor}{HTML}{DC267F} %
\definecolor{ModelCColor}{HTML}{FFB000} %
\newcommand{\ModelA}{Model Alpha}
\newcommand{\ModelB}{Model Beta}
\newcommand{\ModelC}{Model Gamma}
\newcommand{\SettingOne}{Setting 1}
\newcommand{\SettingTwo}{Setting 2}
\newcommand{\SettingThree}{Setting 3}
\tikzset{
    setting one/.style={solid,very thick},
    setting two/.style={dashed, thick},
    setting three/.style={dashed,very thick},
}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\matrix[draw=none,row sep=0cm, column sep=0.01cm,ampersand replacement=\&] {
        \begin{axis}[
        title=Lattice Fabrics,
        width=\textwidth/3,
        height=6cm,
        xlabel={Rank},
        ylabel={H@Rank},
        xmin=1, xmax=20,
        ymin=0, ymax=0.4,
        xtick={1,5,10,20},
        label style={font=\small},
        tick label style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
}
    ]
    \addplot[ModelAColor, setting one] coordinates {(1,0.008)(5,0.0288)(10,0.0527)(20, 0.0831)};
    \addplot[ModelAColor, setting three] coordinates {(1,0.0137)(5,0.0508)(10,0.0809)(20, 0.1282)};
    \addplot[ModelBColor, setting one] coordinates {(1,0.0246)(5,0.07)(10,0.101)(20, 0.1602)};
    \addplot[ModelBColor, setting three] coordinates {(1,0.0364)(5,0.1135)(10,0.1685)(20, 0.2423)};
    \addplot[ModelCColor, setting one] coordinates {(1,0.0237)(5,0.0655)(10,0.1026)(20, 0.1566)};
    \addplot[ModelCColor, setting three] coordinates {(1,0.0639)(5,0.1819)(10,0.2634)(20, 0.3629)};
    \end{axis} \& \begin{axis}[
        title=Printed Fabrics,
        width=\textwidth/3,
        height=6cm,
        xlabel={Rank},
        ylabel={H@Rank},
        xmin=1, xmax=20,
        ymin=0, ymax=0.9,
        xtick={1,5,10,20},
        label style={font=\small},
        tick label style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
}
    ]
    \addplot[ModelAColor, setting one] coordinates {(1,0.0924)(5,0.2318)(10,0.332)(20, 0.4297)};
    \addplot[ModelAColor, setting three] coordinates {(1,0.0951)(5,0.2917)(10,0.3854)(20, 0.5026)};
    \addplot[ModelBColor, setting one] coordinates {(1,0.1745)(5,0.3893)(10,0.4896)(20, 0.6042)};
    \addplot[ModelBColor, setting three] coordinates {(1,0.2188)(5,0.474)(10,0.6198)(20, 0.7083)};
    \addplot[ModelCColor, setting one] coordinates {(1,0.1719)(5,0.3958)(10,0.5104)(20, 0.6211)};
    \addplot[ModelCColor, setting three] coordinates {(1,0.2904)(5,0.5885)(10,0.7122)(20, 0.8112)};
    \end{axis}
    \& \begin{axis}[
        title=Solid Fabrics,
        width=\textwidth/3,
        height=6cm,
        xlabel={Rank},
        ylabel={H@Rank},
        xmin=1, xmax=20,
        ymin=0, ymax=0.1,
        xtick={1,5,10,20},
        label style={font=\small},
        tick label style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
}
    ]
    \addplot[ModelAColor, setting one] coordinates {(1,0.0043)(5,0.0173)(10,0.0333)(20, 0.0585)};
    \addplot[ModelAColor, setting three] coordinates {(1,0.0036)(5,0.0182)(10,0.0317)(20, 0.053)};
    \addplot[ModelBColor, setting one] coordinates {(1,0.0074)(5,0.029)(10,0.0461)(20, 0.076)};
    \addplot[ModelBColor, setting three] coordinates {(1,0.0074)(5,0.0305)(10,0.0509)(20, 0.0844)};
    \addplot[ModelCColor, setting one] coordinates {(1,0.0058)(5,0.0213)(10,0.042)(20, 0.0662)};
    \addplot[ModelCColor, setting three] coordinates {(1,0.0113)(5,0.0345)(10,0.0607)(20, 0.0878)};
    \end{axis}
    \& \begin{axis}[
        title=Stripe Fabrics,
        width=\textwidth/3,
        height=6cm,
        xlabel={Rank},
        ylabel={H@Rank},
        xmin=1, xmax=20,
        ymin=0, ymax=0.15,
        xtick={1,5,10,20},
        label style={font=\small},
        tick label style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
}
    ]
    \addplot[ModelAColor, setting one] coordinates {(1,0.0036)(5,0.0155)(10,0.0238)(20, 0.0343)};
    \addplot[ModelAColor, setting three] coordinates {(1,0.01)(5,0.0236)(10,0.0381)(20, 0.0641)};
    \addplot[ModelBColor, setting one] coordinates {(1,0.007)(5,0.0224)(10,0.0345)(20, 0.053)};
    \addplot[ModelBColor, setting three] coordinates {(1,0.0138)(5,0.0398)(10,0.0673)(20, 0.0996)};
    \addplot[ModelCColor, setting one] coordinates {(1,0.0075)(5,0.0245)(10,0.0355)(20, 0.051)};
    \addplot[ModelCColor, setting three] coordinates {(1,0.0216)(5,0.0607)(10,0.0943)(20, 0.1392)};
    \end{axis}\\
    };
    \node[below=0cm of current bounding box.south] {
    \begin{tikzpicture}
    \matrix [draw=none, row sep=0.01pt, column sep=5pt,ampersand replacement=\&] {
        \draw[ModelAColor, setting one] (-0.5,0) -- (0,0); \node[right] {CLIP (Freeform descriptions)}; \&
        \draw[ModelBColor, setting one] (-0.5,0) -- (0,0); \node[right] {LAION CLIP (Freeform descriptions)}; \&
        \draw[ModelCColor, setting one] (-0.5,0) -- (0,0); \node[right] {Perception Encoder (Freeform descriptions)}; \\
        \draw[ModelAColor, setting three] (-0.5,0) -- (0,0); \node[right] {CLIP (Attribute based Templates)}; \&
        \draw[ModelBColor, setting three] (-0.5,0) -- (0,0); \node[right] {LAION CLIP (Attribute based Templates)}; \&
        \draw[ModelCColor, setting three] (-0.5,0) -- (0,0);\node[right] {Perception Encoder (Attribute based Templates)}; \\
    };
    \end{tikzpicture}
    };
\end{tikzpicture}%
}
}

